Empowering Student Debugging in Parallel Programming with Execution Traces and Large Language Models

Concurrent programming is a core component of Computer Science curricula, yet remains notoriously difficult for students to master due to its inherent complexity and the nondeterministic nature of concurrency bugs such as deadlocks and race conditions. In this work, we present ParaView, an educational tool designed to help students understand, debug, and correct concurrency issues in parallel programs written in C/C++. ParaView provides transparent execution recording and visualization to make parallel execution observable and comprehensible. We evaluated ParaView through a series of debugging and implementation tasks, with 17 students participating. Results showed a significant improvement in debugging and implementation successes compared to previous course iterations. A student survey confirmed that most participants found ParaView helpful. To further support learning outside the classroom, we explored using Large Language Models (LLMs) to analyze concurrency bugs and suggest fixes. While LLMs were highly effective in identifying bugs and explaining execution traces, the correctness of their bug fixes varied, especially for more complex synchronization patterns. Our findings suggest that recording-visualization tools like ParaView, complemented by artificial intelligence (AI), can improve teaching and learning of concurrent programming.

==> figures/visualization_example.tex <==
\begin{tikzpicture}[font=\fontsize{8}{9}\selectfont, >=stealth,
  scale=1, every node/.style={transform shape}]
  
    % styles and shapes
    \tikzstyle{code} = [rectangle, minimum width=1cm, minimum height=0.8cm, draw=black, fill=black!30]

    \tikzstyle{arrow} = [->, line width=2]
  
    %code node
    \node[code, inner sep=0, text width=8cm] (logs)
    {\fontsize{8}{9}\selectfont
    time 31256181313074 thread -1: pthread create \\
    time 31256181878872 thread -1: pthread create \\
    time 31256182069888 thread 231125: pthread started \\
    time 31256182200190 thread 231125: locking mutex 0xc108 \\
    time 31256182228602 thread 231125: mutex 0xc108 locked \\
    time 31256182378236 thread 231126: pthread started \\
    time 31256182473166 thread 231126: locking mutex 0xc148 \\
    time 31256182498060 thread 231126: mutex 0xc148 locked \\
    time 31256182248186 thread 231125: Press enter to start transferring a ==> b. \\
    time 31260302436368 thread 231125: locking mutex 0xc148 \\
    time 31256182517860 thread 231126: Press enter to start transferring b ==> a. \\
    time 31261250860810 thread 231126: locking mutex 0xc108
    };

    % tabled log
    \node[inner sep=0pt, right = 3cm of logs,] (visuals) 
    {\includegraphics[width=.25\textwidth]{figures/visualized_log.png}};

    % arrow
    \draw[arrow] (logs.east) -- node[yshift = 0.2cm] {visualize} (visuals.west);
    
\end{tikzpicture}

==> figures/wrapper_arch.tex <==
\begin{tikzpicture}[font=\fontsize{8}{9}\selectfont, >=stealth,
  scale=1, every node/.style={transform shape}]
  % styles and shapes
  \tikzstyle{io} = [rectangle, rounded corners, minimum width=1cm,
  minimum height=0.8cm, text centered, draw=black, fill=blue!30]
  %\tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right
  %angle=110, minimum width=1cm, minimum height=0.8cm, text centered, draw=black,
  %fill=blue!30]
  \tikzstyle{process} = [rectangle, minimum width=1.5cm, minimum height=0.7cm, text
  centered, draw=black, fill=orange!30, text width=1.5cm, inner sep = 0]
  \tikzstyle{decision} = [diamond, minimum width=1.6cm, minimum height=0.5cm, text
  centered, draw=black, fill=green!30, inner sep=0]
  \tikzstyle{minilstm} = [draw, minimum height=0.2cm, minimum width=0.2cm,
  fill=YellowGreen!70, inner sep = 0]
  \tikzstyle{arrow} = [->, line width=1]

  % student program
  \node[process, aspect=2.5,  inner sep=0] (studentprog)
  {\fontsize{8}{9}\selectfont  Student Program};

  % synchronization function
  \node[process, right = 4cm of studentprog, aspect=2.5,  inner sep=0] (syncfunc)
  {\fontsize{8}{9}\selectfont  Original Sync. Func.};
  \draw[arrow, dashed] (studentprog.east) -- node[yshift =0.2cm] {invoke (intercepted)} (syncfunc.west);
  
  % wrapper function
  \node[process, below right = 0.3cm and 1.2cm of studentprog, aspect=2.5,  inner sep=0,text width=1.9cm] (wrapper)
  {\fontsize{8}{9}\selectfont  Wrapper Func.};
  \draw[arrow] (studentprog.south east) -- node[yshift = -0.2cm, xshift = -0.5cm] {invoke} (wrapper.west);
  \draw[arrow] (wrapper.east) -- node[yshift = -0.2cm, xshift = 0.5cm] {invoke} (syncfunc.south west);

  % log
  \node[io, below = 0.5cm of wrapper, inner sep=0, text width=6cm] (log)
  {\fontsize{8}{9}\selectfont  Time, Thread ID, Sync. func. name, Parameters};
  \draw[arrow] (wrapper.south) -- node[yshift = 0cm, xshift = 0.3cm] {log} (log.north);

\end{tikzpicture}

